MiNCE: Nonparametric, Strongly Consistent Confidence Envelopes for Band-Limited Functions and their Smoothed Spectra

Minimum-norm confidence envelope strategies offer a nonparametric approach to constructing nonasymptotic, simultaneous confidence regions for band-limited functions, exploiting the theory of Reproducing Kernel Hilbert Spaces (RKHS). While the finite-sample coverage guarantees of these envelopes have been established, their consistency has not been analyzed so far. In this paper, we study this construction, here termed the Minimum-Norm Confidence Envelope (MiNCE) framework, and establish the strong uniform consistency of the resulting bands, both for noise-free and noisy observation models, under mild assumptions on the measurement noises. We further extend this formulation to the frequency domain, deriving nonasymptotic, simultaneous, strongly uniformly consistent confidence bands for the smoothed spectra. Numerical experiments in nonparametric regression and spectral estimation empirically confirm our theoretical results, illustrating the contraction of the confidence envelopes toward the target function as the sample size increases.

==> figtikz2.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}[scale=2, >=stealth]
\usetikzlibrary{calc}


    % --- 1. Define Parameters and Coordinates ---
    \pgfmathsetmacro{\xz}{4}
    \pgfmathsetmacro{\yz}{2}
    \pgfmathsetmacro{\r}{1}
    \pgfmathsetmacro{\squarelen}{0.3}
    
    \coordinate (O) at (0, 0);
    \coordinate (Z) at (\xz, \yz);

    % --- 2. Calculate Slopes m1 (t2) and m2 (t1) using the formula ---
    % m = (xz*yz +/- r*sqrt(xz^2 + yz^2 - r^2)) / (xz^2 - r^2)
    \pgfmathsetmacro{\discriminant}{\xz*\xz + \yz*\yz - \r*\r} % 4^2 + 2^2 - 1^2 = 19
    \pgfmathsetmacro{\mdenom}{\xz*\xz - \r*\r} % 4^2 - 1^2 = 15
    \pgfmathsetmacro{\mnum}{\xz*\yz} % 4 * 2 = 8
    \pgfmathsetmacro{\msqrtterm}{\r*sqrt(\discriminant)} % 1 * sqrt(19)
    
    % m1 is the UPPER slope (t2)
    \pgfmathsetmacro{\mone}{(\mnum + \msqrtterm) / \mdenom}
    % m2 is the LOWER slope (t1)
    \pgfmathsetmacro{\mtwo}{(\mnum - \msqrtterm) / \mdenom}
    
    % --- NEW: Calculate the required x-coordinate for t2 to end at y=3.5 ---
    \pgfmathsetmacro{\xtwo}{3.5 / \mone} % x = y / m1 = 3.5 / m1

    % --- 3. Calculate Angles ---
    % Angle of Z (phase_z_deg)
    \pgfmathsetmacro{\phasezdeg}{atan(\yz/\xz)}
    % Angle of t1 (angle2_deg)
    \pgfmathsetmacro{\angletwodeg}{atan(\mtwo)}
    % Half-angle gamma
    %\pgfmathsetmacro{\gamma}{\phasezdeg - \angletwodeg}

    % --- 4. Calculate Tangency Point T (for r(n) endpoint) ---
    % Vector ZT is perpendicular to t1. Angle is angle2_deg - 90
    \pgfmathsetmacro{\angleperp}{\angletwodeg - 90}
    \coordinate (T) at ($(Z) + (\angleperp:\r)$);
    % Tangency point

  % Draw the Circle
    \fill[blue!15!white, dotted, line width=1.5pt] (Z) circle (\r);
    % --- 5. Draw Axes and Grid ---
    \draw[help lines, dashed, step=0.5, very thin, gray!50!white] (0, 0) grid (5.5, 3.5);
    % Set X-axis to 1.5pt line width
    \draw[->, line width=1.5pt] (0, 0) -- (5.5, 0);
    % Set Y-axis to 1.5pt line width
    \draw[->, line width=1.5pt] (0, 0) -- (0, 3.5);
    % X-axis ticks (REMOVED: Was here)
    % Y-axis ticks (REMOVED: Was here)

    % Title
    \node at (2.75, 3.7) {Confidence ball at a query frequency with magnitude and phase bounds};
    % --- 6. Draw Geometric Elements ---

    % Draw Tangent Lines t1 and t2
    % t1: continues to x=5.5
    \draw[line width=1pt, gray] (O) -- (5.5, {5.5*\mtwo}) node[right] {};
    % t2: uses the calculated x-coordinate \xtwo to stop exactly at y=3.5
    \draw[line width=1pt, gray] (O) -- (\xtwo, 3.5) node[right] {};
    
    % Draw magnitude line m
    \draw[line width=1pt, purple!50!gray] (O) -- (Z);
    
    % --- NEW: Highlight part of m inside the ball ---
    \pgfmathsetmacro{\distOZ}{sqrt(\xz*\xz + \yz*\yz)}
    \pgfmathsetmacro{\ratio}{\r / \distOZ}
    \coordinate (M_boundary) at ($(Z)!\ratio!(O)$);
    \draw[line width=3pt, dashed, blue!80!gray] (M_boundary) -- (Z);
    \node[rotate=\phasezdeg, anchor=south, inner sep=4pt] at ($(M_boundary)!0.5!(Z)$) {$\mathbf{\tilde{r}_n}$};
    
    % Draw the r(n) line (from Z to T)
    \draw[line width=1pt,gray] (Z) -- (T);
    % Draw point Z
    \fill[red!50!gray] (Z) circle (2.5pt);

    % --- 7. Draw Angles and Labels ---

    % Angle arc (gamma)
    %\draw[line width=1.5pt] (0:\angletwodeg) arc (\angletwodeg:\phasezdeg:1.25);
    % Label gamma (ADDED/UNCOMMENTED AND POSITIONED)
    \node at (1.96, 0.72) {$\mathbf{\tilde{\gamma}_n}$};
    % Label m
    \node[purple!50!gray, rotate=\phasezdeg] at (2.3, 1.3) {magnitude};

    % Label z
    \node at (4.21, 2.22) {$\mathbf{(\mathcal{S}_{\phi}(\hat{f}_n))(\omega)}$};
    
    %\node at (5.02, 2.71) {$\mathcal{B}\hspace{0.3mm}'_{\hspace{-0.3mm}n}(\omega)$};
    \node at (5.02, 2.71) {$B\hspace{0.3mm}'_{\hspace{-0.3mm}n}(\omega)$};
       
    % Label t1
    \node at (3.8, {4.0*\mtwo - 0.25}) {$\mathbf{t_1}$};
    % Label t2
    % Adjust label position to be just before the end of the line
    \node at (\xtwo - 0.5, {(\xtwo - 0.3)*\mone + 0.1}) {$\mathbf{t_2}$};
    % Label r(n)
    %\node[align=center, rotate=\angletwodeg] at (4.3, 1.58) {$\mathbf{\tilde{r}_n}$};
    % Label real axis
    \node[align=center] at (2.75, -0.15) {Real axis};
    % Label real axis
    \node[align=center, rotate= 90] at (-0.15, 1.75) {Imaginary axis};
    % --- NEW: Draw the right-angle square (lambda) ---
    % The right angle is at T.
    % We need the points T1 (along t1) and T2 (along r(n)) at distance \squarelen from T.
    % T1 is T + (\angletwodeg:\squarelen)
    % T2 is T + (\angleperp:\squarelen)
    \coordinate (T1) at ($(T) - (\angletwodeg:\squarelen)$);
    \coordinate (T2) at ($(T) - (\angleperp:\squarelen)$);
    % T_corner is T1 + (T2 - T)
    \coordinate (T_corner) at ($(T1) + (T2) - (T)$);
    \draw[line width=1pt, gray] (T1) -- (T_corner) -- (T2); % Draw the square sides

\pgfmathsetmacro{\arcradius}{2.25} % Define a radius for the arc
\pgfmathsetmacro{\gammadeg}{\phasezdeg - \angletwodeg} % \gamma angle size
%\pgfmathsetmacro{\gamma_mid_angle}{\angletwodeg + 0.5*\gammadeg} % Mid-angle for label
\draw[purple!50!gray, line width=1pt] (\angletwodeg:\arcradius) arc (\angletwodeg:\phasezdeg:\arcradius);
\draw[line width=3pt, dashed, blue!80!gray] (\angletwodeg:\arcradius) arc (\angletwodeg:\phasezdeg:\arcradius);
\draw[purple!50!gray, line width=1pt] (\angletwodeg:\arcradius) arc (\angletwodeg:0:\arcradius);
\node[purple!50!gray, rotate=0] at (2.48, 0.45) {phase};
\end{tikzpicture}
\end{document}
